Immaculate line bundles on toric varieties

We call a sheaf on an algebraic variety immaculate if it lacks any cohomology including the zero-th one, that is, if the derived version of the global section functor vanishes. Such sheaves are the basic tools when building exceptional sequences, investigating the diagonal property, or the toric Frobenius morphism. In the present paper we focus on line bundles on toric varieties. First, we present a possibility of understanding their cohomology in terms of their (generalized) momentum polytopes. Then we present a method to exhibit the entire locus of immaculate divisors within the class group. This will be applied to the cases of smooth toric varieties of Picard rank two and three and to those being given by splitting fans. The locus of immaculate line bundles contains several linear strata of varying dimensions. We introduce a notion of relative immaculacy with respect to certain contraction morphisms. This notion will be stronger than plain immaculacy and provides an explanation of some of these linear strata.

==> hexagon_isolated.tex <==
\newcommand{\tinyscale}{.3}
\begin{tabular}{>{\hspace{.5cm}}cccc<{\hspace{.5cm}}|cc}
\toprule
\multicolumn{4}{c}{$\Pic(X)$ coordinates} & $(\Delta^+$, & $\Delta^-)$\\
\midrule
-2 & -2 & -2 & -2
   &
   pt
   &
   \begin{tikzpicture}[scale=\tinyscale]
   \draw[step=1, black!20, thin] (-.5,-.5) grid (2.5, 2.5);
   \draw[thick] (0,0) -- (2,0) -- (2,2) -- cycle;
   \fill (0,0) circle (3pt);
   \fill (1,0) circle (3pt);
   \fill (2,0) circle (3pt);
   \fill (1,1) circle (3pt);
   \fill (2,1) circle (3pt);
   \fill (2,2) circle (3pt);
   \end{tikzpicture}
\\
-2 & -2 & -2 & 0
   &
   pt
   &
   \begin{tikzpicture}[scale=\tinyscale]
   \draw[step=1, black!20, thin] (-.5,-.5) grid (2.5, 2.5);
   \draw[thick] (0,0) -- (0,2) -- (2,2) -- cycle;
   \fill (0,0) circle (3pt);
   \fill (0,1) circle (3pt);
   \fill (0,2) circle (3pt);
   \fill (1,1) circle (3pt);
   \fill (1,2) circle (3pt);
   \fill (2,2) circle (3pt);
   \end{tikzpicture}
\\
0 & 0 & 0 & -1
   &
   \begin{tikzpicture}[scale=\tinyscale]
   \draw[thick] (0,0) -- (1,1) -- (0,1) -- cycle;
   \end{tikzpicture}
   &
   \begin{tikzpicture}[scale=\tinyscale]
   \draw[thick] (0,0) -- (1,1) -- (1,0) -- cycle;
   \end{tikzpicture}\\
0 & 0 & 0 & 1
   &
   \begin{tikzpicture}[scale=\tinyscale]
   \draw[thick] (0,0) -- (1,1) -- (1,0) -- cycle;
   \end{tikzpicture}
   &
   \begin{tikzpicture}[scale=\tinyscale]
   \draw[thick] (0,0) -- (1,1) -- (0,1) -- cycle;
   \end{tikzpicture}\\
\bottomrule
\end{tabular}



==> hexagon_lines.tex <==
\newcommand{\tinyscale}{.3}
\begin{tabular}{>{\hspace{.8cm}}cccc<{\hspace{.8cm}}|cccc|cc}
\toprule
\multicolumn{4}{c}{unbounded direction} & \multicolumn{4}{c}{basepoint} & $(\Delta^+$, & $\Delta^-)$\\
\midrule
\multirow{4}{*}{1} & 
\multirow{4}{*}{1} & 
\multirow{4}{*}{0} & 
\multirow{4}{*}{0} & 
     0 & 0 & -1 & -1
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1) -- (1,0) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& 1 & 0 & -1 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& 0 & 0 & -1 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1) -- (0,1) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& -1 & 0 & -1 & -1
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,0) -- cycle;
     \end{tikzpicture}
     $
     \\
\midrule
\multirow{4}{*}{1} & 
\multirow{4}{*}{0} & 
\multirow{4}{*}{1} & 
\multirow{4}{*}{1} 
   & 0 & -1 & -1 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,0);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& 0 & -1 & 0 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,0);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1) -- (1,0) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& -1 & -1 & 0 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,0);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& -1 & -1 & -1 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,0);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1) -- (1,1) -- cycle;
     \end{tikzpicture}
     $
     \\
\midrule
\multirow{4}{*}{0} & 
\multirow{4}{*}{1} & 
\multirow{4}{*}{1} & 
\multirow{4}{*}{0} 
   & -1 & 0 & 0 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1) -- (1,1) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& -1 & 0 & 1 & 0
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,1) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& -1 & 0 & 0 & -1
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,0) -- (1,1) -- cycle;
     \end{tikzpicture}
     $
     \\
&&&& -1 & 0 & -1 & -1
     & 
     $ t\cdot\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (0,1);
     \end{tikzpicture}$ &
     $\begin{tikzpicture}[scale=\tinyscale]
     \draw[thick] (0,0) -- (1,0) -- cycle;
     \end{tikzpicture}
     $
     \\
\bottomrule
\end{tabular}



==> pic3_mr_gen.tex <==
\begin{tikzpicture}[scale = 0.45,
                    color = {lightgray},
                    font = \small]


  
  \draw[step=1.0,black!20,thin] (-10.5,-10.5) grid (8.5,7.5);
  
  % POINTS STYLE
  \definecolor{pointcolor_P}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_P} = [fill=pointcolor_P]

  % DEF POINTS
  \coordinate (v_K) at (-2, -3);
  \coordinate (v_sig1) at (0, 0);
  \coordinate (v_0) at (2,-7);
  \coordinate (v_0c) at (-4,4);
  \coordinate (v_13c) at (5,-7);
  \coordinate (v_1c3) at (-7,4);
  \coordinate (v_2) at (1,-1);
  \coordinate (v_2c) at (-3,-2);
  \coordinate (v_4) at (-7,2);
  \coordinate (v_4c) at (5,-5);

   \fill[pattern color=\vemptycolor!\vemptythickness, pattern=\vemptypattern] (-7.5,7.5)-- (0,0) -- (8.5,-8.5) --( 8.5,7.5)  -- cycle;
   \draw[color=\vemptycolor] (-7.5,7.5)-- (0,0) -- (8.5,-8.5);
   \fill[pattern color=\vemptycolor!\vemptythickness, pattern=\vemptypattern] (-10.5,5.5)-- (-2,-3) -- (5.5,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vemptycolor] (-10.5,5.5)-- (-2,-3) -- (5.5,-10.5);

   \fill[pattern color=\vtwocolor!\vtwothickness, pattern=\vtwopattern]  (-7.5,7.5) -- (1,-1) -- (8.5,-8.5)  --(8.5,7.5)  -- cycle;
   \draw[color=\vtwocolor] (-7.5,7.5) -- (1,-1) -- (8.5,-8.5) ;
   \fill[pattern color=\vtwocolor!\vtwothickness, pattern=\vtwopattern] (-10.5,5.5) -- (-3,-2) -- (5.5,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vtwocolor] (-10.5,5.5) -- (-3,-2) -- (5.5,-10.5);


   \fill[pattern color=\vzerocolor!\vzerothickness, pattern=\vzeropattern] (-7.5,7.5) -- (-4,4) -- (8.5, 4) --( 8.5,7.5)  -- cycle;
   \draw[color=\vzerocolor] (-7.5,7.5) -- (-4,4) -- (8.5, 4);
   \fill[pattern color=\vzerocolor!\vzerothickness, pattern=\vzeropattern] (5.5,-10.5) -- (2,-7) -- (-10.5,-7) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vzerocolor] (5.5,-10.5)-- (2,-7) -- (-10.5,-7) ;

   \fill[pattern color=\vfourcolor!\vfourthickness, pattern=\vfourpattern]  (8.5,-8.5)-- (5,-5) -- (5,7.5) -- (8.5,7.5)  -- cycle;
   \draw[color=\vfourcolor] (8.5,-8.5)-- (5,-5) -- (5,7.5);
   \fill[pattern color=\vfourcolor!\vfourthickness, pattern=\vfourpattern] (-10.5,5.5)-- (-7,2) -- (-7,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vfourcolor] (-10.5,5.5)-- (-7,2) -- (-7,-10.5);
   
   \fill[pattern color=\vonecolor!\vonethickness, pattern=\vonepattern] (-10.5,4) -- (-7,4) -- (-7,7.5) -- (-10.5,7.5)  -- cycle;
   \draw[color=\vonecolor] (-10.5,4) -- (-7,4) -- (-7,7.5) ;
   \fill[pattern color=\vonecolor!\vonethickness, pattern=\vonepattern]  (5,-10.5) -- (5,-7) -- (8.5,-7) -- (8.5,-10.5) -- cycle;
   \draw[color=\vonecolor] (5,-10.5) -- (5,-7) -- (8.5,-7);

   \filldraw[color=red, pattern color=red, pattern=north east lines] (-6,5) -- (4,-5) -- (4,-8) -- (-6,2) -- cycle;
   \filldraw[color=blue, pattern color=blue, pattern=north west lines] (-7,3) -- (-4,3) -- (5,-6) -- (2,-6) -- cycle;

  %POINTS
  \fill[color=\vemptycolor] (v_K) circle (3 pt);
  \node at (v_K) [nodecountour, text=black, below left, draw=none, align=left] {$\overline{v_{\Sigma(1)}}$};
  \fill[color=\vemptycolor] (v_sig1) circle (3 pt);
  \node at (v_sig1) [nodecountour, text=black, above right, draw=none, align=left] {$\overline{v_{\emptyset}}$};
  \fill[color = \vzerocolor] (v_0) circle (3 pt);
  \node at (v_0) [nodecountour, text=black, below left, draw=none, align=left] {$\overline{v_{0^c}}$};
  \fill[color = \vzerocolor] (v_0c) circle (3 pt);
  \node at (v_0c) [nodecountour, text=black, above right, draw=none, align=left] {$\overline{v_{0}}$};
  \fill[color = \vonecolor] (v_13c) circle (3 pt);
  \node at (v_13c) [nodecountour, text=black, below right, draw=none, align=left] {$\overline{v_{1^c}} = \overline{v_{3}}$};
  \fill[color = \vonecolor] (v_1c3) circle (3 pt);
  \node at (v_1c3) [nodecountour, text=black, above left, draw=none, align=left] {$\overline{v_{1}} = \overline{v_{3^c}}$};
  \fill[color = \vtwocolor] (v_2) circle (3 pt);
  \node at (v_2) [nodecountour, text=black, above right, draw=none, align=left] {$\overline{v_{2^c}}$};
  \fill[color = \vtwocolor] (v_2c) circle (3 pt);
  \node at (v_2c) [nodecountour, text=black, below left, draw=none, align=left] {$\overline{v_{2}}$};
  \fill[color = \vfourcolor] (v_4) circle (3 pt);
  \node at (v_4) [nodecountour, text=black, below left, draw=none, align=left] {$\overline{v_{4^c}}$};
  \fill[color = \vfourcolor] (v_4c) circle (3 pt);
  \node at (v_4c) [nodecountour, text=black, above right, draw=none, align=left] {$\overline{v_{4}}$};

   \node[color=black, thick] at (-7,4) {$B$};
   \node[color=black, thick] at (5,-7) {$b$};

   \foreach \i in {0,...,12} {
      \node[color=black] at (6-\i,-6+\i) {$A$};
   }
   \foreach \i in {0,...,12} {
      \node[color=black] at (-8+\i,3-\i) {$a$};
   }
  % POINTS STYLE
  \definecolor{pointcolor_P}{rgb}{ 1,0,0 }
  \definecolor{pointcolor_V}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_P} = [fill=pointcolor_P]
  \tikzstyle{pointstyle_V} = [fill=pointcolor_V]
\end{tikzpicture}

\begin{tabular}{cc|cc}
\toprule
\textbf{Point} & \textbf{Coordinates} &
\textbf{Point} & \textbf{Coordinates}\\
\midrule
$\overline{v_{\Sigma (1)}} = \overline{K}$ & $\twodim{-p_1-p_2+p_4}{p_1-p_3-p_4}$ &
$\overline{v_{\emptyset}}$ & $\twodim{0}{0}$\\
$\overline{v_{0^c}}$ & $\twodim{-p_2+p_4}{-p_3-p_4}$ &
$\overline{v_{0}}$ & $\twodim{-p_1}{p_1}$\\
$\overline{v_{1^c}} = \overline{v_{3}}$ & $\twodim{p_4}{-p_3-p_4}$ &
$\overline{v_{1}} = \overline{v_{3^c}}$ & $\twodim{-p_1-p_2}{p_1}$\\
$\overline{v_{2^c}}$ & $\twodim{-p_1+p_4}{p_1-p_4}$ & 
$\overline{v_{2}}$ & $\twodim{-p_2}{-p_3}$\\
$\overline{v_{4^c}}$ & $\twodim{-p_1-p_2}{p_1-p_3}$ &
$\overline{v_{4}}$ & $\twodim{p_4}{-p_4}$\\
\bottomrule
\end{tabular}
% $\overline{v_{\emptyset}} = (-p_1-p_2+p_4,p_1-p_3-p_4)$
% $\overline{v_{\Sigma (1)}} = (0,0)$
% $\overline{v_{0}} = (-p_2+p_4,-p_3-p_4)$
% $\overline{v_{0^c}} = (-p_1,p_1)$
% $\overline{v_{1}} = \overline{v_{3^c}} = (p_4,-p_3-p_4)$
% $\overline{v_{1^c}} = \overline{v_{3}} = (-p_1-p_2,p_1)$
% $\overline{v_{2}} = (-p_1+p_4,p_1-p_4)$
% $\overline{v_{2^c}} = (-p_2,-p_3)$
% $\overline{v_{4}} = (-p_1-p_2,p_1-p_3)$
% $\overline{v_{4^c}} = (p_4,-p_4)$


==> pic3_mr_p2.tex <==
\begin{tikzpicture}[scale = 0.35,
                    color = {lightgray},
                    font = \tiny]


  
  \draw[step=1.0,black!20,thin] (-10.5,-10.5) grid (8.5,7.5);
  
  % POINTS STYLE
  \definecolor{pointcolor_P}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_P} = [fill=pointcolor_P]

  % DEF POINTS
  \coordinate (v_K) at (0, -3);
  \coordinate (v_sig1) at (0, 0);
  \coordinate (v_0) at (4,-7);
  \coordinate (v_0c) at (-4,4);
  \coordinate (v_13c) at (5,-7);
  \coordinate (v_1c3) at (-5,4);
  \coordinate (v_2) at (1,-1);
  \coordinate (v_2c) at (-1,-2);
  \coordinate (v_4) at (-5,2);
  \coordinate (v_4c) at (5,-5);

   \fill[pattern color=\vemptycolor!\vemptythickness, pattern=\vemptypattern] (-7.5,7.5)-- (0,0) -- (8.5,-8.5) --( 8.5,7.5)  -- cycle;
   \draw[color=\vemptycolor] (-7.5,7.5)-- (0,0) -- (8.5,-8.5);
   \fill[pattern color=\vemptycolor!\vemptythickness, pattern=\vemptypattern] (-10.5,7.5) -- (-1,-2) -- (7.5,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vemptycolor] (-10.5,7.5)-- (0,-3) -- (7.5,-10.5);

   \fill[pattern color=\vtwocolor!\vtwothickness, pattern=\vtwopattern]  (-7.5,7.5) -- (1,-1) -- (8.5,-8.5)  --(8.5,7.5)  -- cycle;
   \draw[color=\vtwocolor] (-7.5,7.5) -- (1,-1) -- (8.5,-8.5) ;
   \fill[pattern color=\vtwocolor!\vtwothickness, pattern=\vtwopattern] (-10.5,7.5) -- (-1,-2) -- (7.5,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vtwocolor] (-10.5,7.5) -- (-1,-2) -- (7.5,-10.5);


   \fill[pattern color=\vzerocolor!\vzerothickness, pattern=\vzeropattern] (-7.5,7.5) -- (-4,4) -- (8.5, 4) --( 8.5,7.5)  -- cycle;
   \draw[color=\vzerocolor] (-7.5,7.5) -- (-4,4) -- (8.5, 4);
   \fill[pattern color=\vzerocolor!\vzerothickness, pattern=\vzeropattern] (7.5,-10.5) -- (4,-7) -- (-10.5,-7) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vzerocolor] (7.5,-10.5)-- (4,-7) -- (-10.5,-7) ;

   \fill[pattern color=\vfourcolor!\vfourthickness, pattern=\vfourpattern]  (8.5,-8.5)-- (5,-5) -- (5,7.5) -- (8.5,7.5)  -- cycle;
   \draw[color=\vfourcolor] (8.5,-8.5)-- (5,-5) -- (5,7.5);
   \fill[pattern color=\vfourcolor!\vfourthickness, pattern=\vfourpattern] (-10.5,7.5)-- (-5,2) -- (-5,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vfourcolor] (-10.5,7.5)-- (-5,2) -- (-5,-10.5);
   
   \fill[pattern color=\vonecolor!\vonethickness, pattern=\vonepattern] (-10.5,4) -- (-5,4) -- (-5,7.5) -- (-10.5,7.5)  -- cycle;
   \draw[color=\vonecolor] (-10.5,4) -- (-5,4) -- (-5,7.5) ;
   \fill[pattern color=\vonecolor!\vonethickness, pattern=\vonepattern]  (5,-10.5) -- (5,-7) -- (8.5,-7) -- (8.5,-10.5) -- cycle;
   \draw[color=\vonecolor] (5,-10.5) -- (5,-7) -- (8.5,-7);



  %POINTS
  \fill[color=\vemptycolor] (v_K) circle (3 pt);
  % \node at (v_K) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{\vemptyset}} = (-p_1+p_4-1,p_1-p_3-p_4)$};
  \fill[color=\vemptycolor] (v_sig1) circle (3 pt);
  % \node at (v_sig1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\overline{v_{\Sigma (1)}} = (0,0)$};
  \fill[color = \vzerocolor] (v_0) circle (3 pt);
  % \node at (v_0) [text=black, inner sep=0.5pt, below left, draw=none, align=left] {$\overline{v_{0}} = (p_4-1,-p_3-p_4)$};
  \fill[color = \vzerocolor] (v_0c) circle (3 pt);
  % \node at (v_0c) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\overline{v_{0^c}} = (-p_1,p_1)$};
  \fill[color = \vonecolor] (v_13c) circle (3 pt);
  % \node at (v_13c) [text=black, inner sep=0.5pt, below right, draw=none, align=left] {$\overline{v_{1}} = \overline{v_{3^c}} = (p_4,-p_3-p_4)$};
  \fill[color = \vonecolor] (v_1c3) circle (3 pt);
  % \node at (v_1c3) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{1^c}} = \overline{v_{3}} = (-p_1-1,p_1)$};
  \fill[color = \vtwocolor] (v_2) circle (3 pt);
  % \node at (v_2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\overline{v_{2}} = (-p_1+p_4,p_1-p_4)$};
  \fill[color = \vtwocolor] (v_2c) circle (3 pt);
  % \node at (v_2c) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{2^c}} = (-1,-p_3)$};
  \fill[color = \vfourcolor] (v_4) circle (3 pt);
  % \node at (v_4) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{4}} = (-p_1-1,p_1-p_3)$};
  \fill[color = \vfourcolor] (v_4c) circle (3 pt);
  % \node at (v_4c) [text=black, inner sep=0.5pt, below right, draw=none, align=left] {$\overline{v_{4^c}} = (p_4,-p_4)$};

   \filldraw[color=red, pattern color=red, pattern=north east lines] (-4,3) -- (4,-5) -- (4,-6) -- (-4,2) -- cycle;
   \filldraw[color=blue, pattern color=blue, pattern=north west lines] (-5,3) -- (-4,3) -- (5,-6) -- (4,-6) -- cycle;


   \node[color=black, thick] at (-6,4) {$B$};
   \node[color=black, thick] at (-5,4) {$B$};
   \node[color=black, thick] at (5,-7) {$b$};
   \node[color=black, thick] at (6,-7) {$b$};
   
   \foreach \i in {0,...,10} {
      \node[color=black] at (6-\i,-6+\i) {$A$};
   }
   \foreach \i in {0,...,10} {
      \node[color=black] at (-6+\i,3-\i) {$a$};
   }

  % POINTS STYLE
  \definecolor{pointcolor_P}{rgb}{ 1,0,0 }
  \definecolor{pointcolor_V}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_P} = [fill=pointcolor_P]
  \tikzstyle{pointstyle_V} = [fill=pointcolor_V]
\end{tikzpicture}



==> pic3_mr_p3.tex <==
\begin{tikzpicture}[scale = 0.35,
                    color = {lightgray},
                    font=\tiny]


  
  \draw[step=1.0,black!20,thin] (-10.5,-10.5) grid (8.5,7.5);
  
  % POINTS STYLE
  \definecolor{pointcolor_P}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_P} = [fill=pointcolor_P]

  % DEF POINTS
  \coordinate (v_K) at (-2, -2);
  \coordinate (v_sig1) at (0, 0);
  \coordinate (v_0) at (2,-6);
  \coordinate (v_0c) at (-4,4);
  \coordinate (v_13c) at (5,-6);
  \coordinate (v_1c3) at (-7,4);
  \coordinate (v_2) at (1,-1);
  \coordinate (v_2c) at (-3,-1);
  \coordinate (v_4) at (-7,3);
  \coordinate (v_4c) at (5,-5);

   \fill[pattern color=\vemptycolor!\vemptythickness, pattern=\vemptypattern] (-7.5,7.5)-- (0,0) -- (8.5,-8.5) --( 8.5,7.5)  -- cycle;
   \draw[color=\vemptycolor] (-7.5,7.5)-- (0,0) -- (8.5,-8.5);
   \fill[pattern color=\vemptycolor!\vemptythickness, pattern=\vemptypattern] (-10.5,6.5)-- (-2,-2) -- (6.5,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vemptycolor] (-10.5,6.5)-- (-2,-2) -- (6.5,-10.5);

   \fill[pattern color=\vtwocolor!\vtwothickness, pattern=\vtwopattern]  (-7.5,7.5) -- (1,-1) -- (8.5,-8.5)  --(8.5,7.5)  -- cycle;
   \draw[color=\vtwocolor] (-7.5,7.5) -- (1,-1) -- (8.5,-8.5) ;
   \fill[pattern color=\vtwocolor!\vtwothickness, pattern=\vtwopattern] (-10.5,6.5) -- (-3,-1) -- (6.5,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vtwocolor] (-10.5,6.5) -- (-3,-1) -- (6.5,-10.5);


   \fill[pattern color=\vzerocolor!\vzerothickness, pattern=\vzeropattern] (-7.5,7.5) -- (-4,4) -- (8.5, 4) --( 8.5,7.5)  -- cycle;
   \draw[color=\vzerocolor] (-7.5,7.5) -- (-4,4) -- (8.5, 4);
   \fill[pattern color=\vzerocolor!\vzerothickness, pattern=\vzeropattern] (6.5,-10.5) -- (2,-6) -- (-10.5,-6) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vzerocolor] (6.5,-10.5)-- (2,-6) -- (-10.5,-6) ;

   \fill[pattern color=\vfourcolor!\vfourthickness, pattern=\vfourpattern]  (8.5,-8.5)-- (5,-5) -- (5,7.5) -- (8.5,7.5)  -- cycle;
   \draw[color=\vfourcolor] (8.5,-8.5)-- (5,-5) -- (5,7.5);
   \fill[pattern color=\vfourcolor!\vfourthickness, pattern=\vfourpattern] (-10.5,6.5)-- (-7,3) -- (-7,-10.5) -- (-10.5,-10.5) -- cycle;
   \draw[color=\vfourcolor] (-10.5,6.5)-- (-7,3) -- (-7,-10.5);
   
   \fill[pattern color=\vonecolor!\vonethickness, pattern=\vonepattern] (-10.5,4) -- (-7,4) -- (-7,7.5) -- (-10.5,7.5)  -- cycle;
   \draw[color=\vonecolor] (-10.5,4) -- (-7,4) -- (-7,7.5) ;
   \fill[pattern color=\vonecolor!\vonethickness, pattern=\vonepattern]  (5,-10.5) -- (5,-6) -- (8.5,-6) -- (8.5,-10.5) -- cycle;
   \draw[color=\vonecolor] (5,-10.5) -- (5,-6) -- (8.5,-6);



  %POINTS
  \fill[color=\vemptycolor] (v_K) circle (3 pt);
  % \node at (v_K) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{\emptyset}} = (-p_1-p_2+p_4,p_1-p_4-1)$};
  \fill[color=\vemptycolor] (v_sig1) circle (3 pt);
  % \node at (v_sig1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\overline{v_{\Sigma (1)}} = (0,0)$};
  \fill[color = \vzerocolor] (v_0) circle (3 pt);
  % \node at (v_0) [text=black, inner sep=0.5pt, below left, draw=none, align=left] {$\overline{v_{0}} = (-p_2+p_4,-p_4-1)$};
  \fill[color = \vzerocolor] (v_0c) circle (3 pt);
  % \node at (v_0c) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\overline{v_{0^c}} = (-p_1,p_1)$};
  \fill[color = \vonecolor] (v_13c) circle (3 pt);
  % \node at (v_13c) [text=black, inner sep=0.5pt, below right, draw=none, align=left] {$\overline{v_{1}} = \overline{v_{3^c}} = (p_4,-p_4-1)$};
  \fill[color = \vonecolor] (v_1c3) circle (3 pt);
  % \node at (v_1c3) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{1^c}} = \overline{v_{3}} = (-p_1-p_2,p_1)$};
  \fill[color = \vtwocolor] (v_2) circle (3 pt);
  % \node at (v_2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\overline{v_{2}} = (-p_1+p_4,p_1-p_4)$};
  \fill[color = \vtwocolor] (v_2c) circle (3 pt);
  % \node at (v_2c) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{2^c}} = (-p_2,-1)$};
  \fill[color = \vfourcolor] (v_4) circle (3 pt);
  % \node at (v_4) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\overline{v_{4}} = (-p_1-p_2,p_1-1)$};
  \fill[color = \vfourcolor] (v_4c) circle (3 pt);
  % \node at (v_4c) [text=black, inner sep=0.5pt, below right, draw=none, align=left] {$\overline{v_{4^c}} = (p_4,-p_4)$};
   \filldraw[color=red, pattern color=red, pattern=north east lines] (-6,5) -- (4,-5) -- (4,-7) -- (-6,3) -- cycle;
   \filldraw[color=blue, pattern color=blue, pattern=north west lines] (-6,3) -- (-4,3) -- (4,-5) -- (2,-5) -- cycle;


   \node[color=black, thick] at (-7,4) {$B$};
   \node[color=black, thick] at (-7,5) {$B$};
   \node[color=black, thick] at (-7,6) {$B$};
   \node[color=black, thick] at (5,-6) {$b$};
   \node[color=black, thick] at (5,-7) {$b$};
   \node[color=black, thick] at (5,-8) {$b$};
   
   \foreach \i in {0,...,11} {
      \node[color=black] at (5-\i,-5+\i) {$A$};
   }
   \foreach \i in {0,...,11} {
      \node[color=black] at (-7+\i,3-\i) {$a$};
   }

  % POINTS STYLE
  \definecolor{pointcolor_P}{rgb}{ 1,0,0 }
  \definecolor{pointcolor_V}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_P} = [fill=pointcolor_P]
  \tikzstyle{pointstyle_V} = [fill=pointcolor_V]
\end{tikzpicture}


